MHV Lagrangians for Yang--Mills and QCD

Over the past few decades, it has been realised that gauge theory scattering amplitudes have structures much simpler than the traditional Feynman graph driven approach would suggest. In particular, Parke and Taylor found a particularly simple expression for the tree-level amplitudes with two gluons of different helicity than the others (the so-called MHV amplitudes). Cachazo, Svrcek and Witten (CSW) devised rules for constructing tree-level amplitudes by sewing lower-valence MHV amplitudes together with scalar propagators. It was shown by Mansfield in 2005 that a canonical change of the field variables could be constructed that resulted in a lagrangian whose vertices were proportional to MHV amplitudes, continued off-shell by CSW's prescription, the so-called Canonical MHV Lagrangian. We derive the explicit form of this transformation and use this to show that the vertices are indeed the Parke--Taylor amplitudes for up to five gluons. Noting that CSW's MHV rules cannot be used to construct the tree-level (-++) or one-loop (++++) amplitudes, we extend our work to augment the MHV rules with so-called completion vertices. These permit construction of these missing amplitudes by means of evasion of the S-matrix equivalence theorem. Indeed, together they reconstruct off-shell light-cone Yang-Mills amplitudes algebraically. We also give a prescription for dimensional regularisation of the Canonical MHV Lagrangian. Finally, we construct a canonical MHV lagrangian with massless fermions in the fundamental representation using a similar methodology.

==> background-bcf-rr.tex <==
\begin{figure}[h]
\[
A(1\cdots n) = \sum_{(i,j)\in{\cal P}} \sum_\pm \begin{matrix}
\begin{picture}(145,74)
%\BBox(0,0)(145,74)
\SetOffset(75,35)
\ArrowLine(-30,0)(30,0)
\Line(30,0)(45,25.9808)
\Line(30,0)(45,-25.9808)
\Line(-30,0)(-45,25.9808)
\Line(-30,0)(-45,-25.9808)
\Line(-30,0)(-60,0)
\Line(30,0)(60,0)
\BCirc(30,0){9}
\BCirc(-30,0){9}
\Text(-30,0)[cc]{$A_{\text{L}}$}
\Text(30,0)[cc]{$A_{\text{R}}$}
\DashCArc(-30,0)(20,125,175){1}
\DashCArc(-30,0)(20,185,235){1}
\DashCArc(30,0)(20,5,55){1}
\DashCArc(30,0)(20,305,355){1}
\Text(0,-4)[tc]{$\hat P_{ij}(z_{ij})$}
\Text(20,2)[br]{$\mp$}
\Text(-20,2)[bl]{$\pm$}
\Text(47,28)[cl]{$i$}
\Text(47,-26)[cl]{$j$}
\Text(-47,28)[cr]{$i-1$}
\Text(-47,-26)[cr]{$j+1$}
\Text(-62,0)[cr]{$\hat k$}
\Text(62,0)[cl]{$\hat l$}
\end{picture}
\end{matrix}
\times \frac1{P_{ij}^2}
\]
\caption{Mnemonic diagram illustrating the terms of the BCF construction.
 Index arithmetic should be carried out cyclically.
  All external momenta are out-going.}
\label{fig:bcf-rr-diag}
\end{figure}


==> background-csw-mppp.tex <==
\begin{figure}[h]
\centering\subfigure[]{
\begin{picture}(100,100) \SetOffset(50,50)
      \ArrowLine(0,-17.6777)(0,17.6777) \Line(30.6186,35.3553)(0,17.6777)
      \Line(0,17.6777)(-30.6186,35.3553)
      \Line(-30.6186,-35.3553)(0,-17.6777)
      \Line(0,-17.6777)(30.6186,-35.3553) \Vertex(0,-17.6777){2}
      \Vertex(0,17.6777){2} \Text(-32,-37)[tr]{$4^-$}
      \Text(32,-37)[tl]{$3^-$} \Text(32,37)[bl]{$2^-$}
      \Text(-32,37)[br]{$1^+$} \Text(-3,-15.6)[br]{$+$}
      \Text(-3,15.6)[tr]{$-$} \Text(3,0)[cl]{$P$}
    \end{picture}
\label{fig:csw-mppp-a}
}\quad\subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \ArrowLine(17.6777,0)(-17.6777,0) \Line(35.3553,30.6186)(17.6777,0)
      \Line(17.6777,0)(35.3553,-30.6186)
      \Line(-35.3553,-30.6186)(-17.6777,0)
      \Line(-17.6777,0)(-35.3553,30.6186) \Vertex(-17.6777,0){2}
      \Vertex(17.6777,0){2} \Text(-37,-32)[tr]{$4^-$}
      \Text(-37,32)[br]{$1^+$} \Text(37,32)[bl]{$2^-$}
      \Text(37,-32)[tl]{$3^-$} \Text(-15.6,-3)[tl]{$-$}
      \Text(15.6,-3)[tr]{$+$} \Text(0,3)[bc]{$Q$}
    \end{picture}
\label{fig:csw-mppp-b}
}
\caption{CSW diagrams contributing to the $A(1^+2^-3^-4^-)$ amplitude.}
\label{fig:csw-mppp}
\end{figure}


==> background-thooft-gluon.tex <==
\begin{figure}[h]
\centering
\subfigure[]{
$\displaystyle
\begin{matrix}\begin{picture}(80,84)
%\BBox(0,0)(80,86)
\SetOffset(50,40)
%
\ArrowLine(-20,3.5356)(-35,29.5164)
\Line(-20,3.5356)(20,3.5356)
\Line(20,-3.5356)(-20,-3.5356)
\ArrowLine(-35,-29.5164)(-20,-3.5356)
%
\Text(-38,32)[br]{$\bar\jmath$}
\Text(22,0)[cl]{$a$}
\Text(-38,-32)[tr]{$i$}
%
\end{picture}\end{matrix}
= (T^a)_i{}^{\bar\jmath}
$
\label{fig:thooft-qqg}
}
\quad
\subfigure[]{
$\displaystyle
\begin{matrix}\begin{picture}(75,84)
%\BBox(0,0)(75,84)
\SetOffset(30,40)
%
\Line(-20,3.5356)(20,3.5356)
\Line(20,3.5356)(35,29.5164)
\Line(41.1237,25.9808)(26.1237,0)
\Line(26.1237,0)(41.1237,-25.9808)
\Line(35,-29.5164)(20,-3.5356)
\Line(20,-3.5356)(-20,-3.5356)
%
\Text(-22,0)[cr]{$1$}
\Text(40,32)[bl]{$2$}
\Text(40,-32)[tl]{$3$}
%
\end{picture}\end{matrix}
= \tr(T^{a_1} T^{a_2} T^{a_3})
$
\label{fig:thooft-v3}
}
\\
\subfigure[]{
$\displaystyle 
\begin{matrix}\begin{picture}(62,32)
\SetOffset(31,14)
\Gluon(-15,0)(15,0){3}{4}
\ArrowArc(-23,0)(8,0,90)
\CArc(-23,0)(8,270,360)
\Vertex(-15,0){2}
\ArrowArc(23,0)(8,180,270)
\CArc(23,0)(8,90,180)
\Vertex(15,0){2}
\Text(-25,8)[cr]{$\bar\jmath$}
\Text(-25,-8)[cr]{$i$}
\Text(25,8)[cl]{$k$}
\Text(25,-8)[cl]{$\bar l$}
\end{picture}\end{matrix}
\:=\:
\begin{matrix}\begin{picture}(62,32)
\SetOffset(31,14)
\ArrowLine(23,8)(-23,8)
\ArrowLine(-23,-8)(23,-8)
\Text(-25,8)[cr]{$\bar\jmath$}
\Text(-25,-8)[cr]{$i$}
\Text(25,8)[cl]{$k$}
\Text(25,-8)[cl]{$\bar l$}
\end{picture}\end{matrix}
\:-\: \frac1{\NC} \left(
\begin{matrix}\begin{picture}(62,32)
\SetOffset(31,14)
\ArrowArc(-23,0)(8,-90,90)
\ArrowArc(23,0)(8,90,270)
\Text(-25,8)[cr]{$\bar\jmath$}
\Text(-25,-8)[cr]{$i$}
\Text(25,8)[cl]{$k$}
\Text(25,-8)[cl]{$\bar l$}
\end{picture}\end{matrix} \right)
$
\label{fig:thooft-fierz}
}
\caption{
  't~Hooft double line diagrams for (a) the quark-gluon vertex, (b) a
  three-gluon vertex, and (c) the ${\rm SU}(\NC)$ Fierz identity \eqref{eq:sun-fierz}.}
\label{fig:tHooft-gluon}
\end{figure}

==> bdk-1loop-cut.tex <==
\begin{figure}[h]
  \centering \begin{picture}(220,80)
    % \BBox(0,0)(220,80)
    \SetOffset(110,40)
    \ArrowArcn(0,-40)(56.5684,-225,-315)
    \ArrowArcn(0,40)(56.5864,315,225)
    \Line(-40,0)(-55,25.9808)
    \Line(-40,0)(-55,-25.9808)
    \Line(40,0)(55,25.9808)
    \Line(40,0)(55,-25.9808)
    \DashCArc(40,0)(15,305,55){1}
    \DashCArc(-40,0)(15,125,235){1}
    \DashLine(0,8.5685)(0,24.5685){2}
    \DashLine(0,-8.5685)(0,-24.5685){2}
    \BCirc(40,0){8}
    \BCirc(-40,0){8}
    \Text(-57,30)[cr]{$j$}
    \Text(-57,-30)[cr]{$i$}
    \Text(-20,15)[rb]{$L_2$}
    \Text(20,-15)[lt]{$L_1$}
    \Text(-40,0)[cc]{1}
    \Text(40,0)[cc]{2}
  \end{picture}
  \caption{Schematic diagram of the two-particle cut in the plane of
    the $(p_i + \cdots + p_j)^2$ invariant. The blobs represent the tree
    amplitudes $A^\text{tree}_1$ and $A^\text{tree}_2$ in the text.}
  \label{fig:bdk-1loop-cut}
\end{figure}


==> etv-completion-mhv.tex <==
\begin{figure}[h]
  \centering \subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \Line(-17.6777,0)(17.6777,0) \Line(35.3553,30.6186)(17.6777,0)
      \Line(17.6777,0)(35.3553,-30.6186)
      \Gluon(-26.5164,-15.3093)(-17.6777,0){2}{3}
      \Line(-17.6777,0)(-35.3553,30.6186) \BCirc(-17.6777,0){2}
      \Vertex(17.6777,0){2} \Text(-28,-17)[tr]{$4^-$}
      \Text(-37,32)[br]{$1^-$} \Text(37,32)[bl]{$2^-$}
      \Text(37,-32)[tl]{$3^+$} \Text(-15.6,3)[bl]{$+$}
      \Text(15.6,-3)[tr]{$-$}
    \end{picture}
    \label{fig:etv-completion-mhv-a}
  } \quad \subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \Line(-17.6777,0)(17.6777,0) \Line(35.3553,30.6186)(17.6777,0)
      \Line(17.6777,0)(35.3553,-30.6186)
      \Gluon(-26.5164,15.3093)(-17.6777,0){2}{3}
      \Line(-17.6777,0)(-35.3553,-30.6186) \BCirc(-17.6777,0){2}
      \Vertex(17.6777,0){2} \Text(-28,17)[br]{$1^+$}
      \Text(-37,-32)[tr]{$4^+$} \Text(37,32)[bl]{$2^-$}
      \Text(37,-32)[tl]{$3^+$} \Text(-15.6,3)[bl]{$+$}
      \Text(15.6,-3)[tr]{$-$}
    \end{picture}
  } \quad \subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \Line(-17.6777,0)(17.6777,0)
      \Line(-35.3553,-30.6186)(-17.6777,0)
      \Line(17.6777,0)(35.3553,-30.6186)
      \Gluon(26.5164,15.3093)(17.6777,0){2}{3}
      \Line(-17.6777,0)(-35.3553,30.6186) \BCirc(17.6777,0){2}
      \Vertex(-17.6777,0){2} \Text(28,17)[bl]{$2^+$}
      \Text(-37,-32)[tr]{$4^+$} \Text(37,-32)[tl]{$3^+$}
      \Text(-37,32)[br]{$1^-$} \Text(-15.6,5)[bl]{$-$}
      \Text(15.6,-5)[tr]{$+$}
    \end{picture}
  }
  \\
  \subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \Line(-17.6777,0)(17.6777,0)
      \Line(-35.3553,-30.6186)(-17.6777,0)
      \Line(17.6777,0)(35.3553,30.6186)
      \Gluon(26.5164,-15.3093)(17.6777,0){2}{3}
      \Line(-17.6777,0)(-35.3553,30.6186) \BCirc(17.6777,0){2}
      \Vertex(-17.6777,0){2} \Text(28,-17)[tl]{$3^-$}
      \Text(-37,-32)[tr]{$4^+$} \Text(37,32)[bl]{$2^-$}
      \Text(-37,32)[br]{$1^-$} \Text(-15.6,3)[bl]{$-$}
      \Text(15.6,-3)[tr]{$+$}
    \end{picture}
  } \quad \subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \Line(0,-17.6777)(0,17.6777)
      \Line(-30.6186,-35.3553)(0,-17.6777)
      \Line(0,17.6777)(30.6186,35.3553)
      \Gluon(15.3093,-26.5164)(0,-17.6777){2}{3}
      \Line(0,17.6777)(-30.6186,35.3553) \BCirc(0,-17.6777){2}
      \Vertex(0,17.6777){2} \Text(17,-28)[tl]{$3^-$}
      \Text(-32,-37)[tr]{$4^+$} \Text(32,37)[bl]{$2^-$}
      \Text(-32,37)[br]{$1^-$} \Text(3,-15.6)[bl]{$-$}
      \Text(-3,15.6)[tr]{$+$}
    \end{picture}
    \label{fig:etv-completion-mhv-e}
  } \quad \subfigure[]{
    \begin{picture}(100,100) \SetOffset(50,50)
      \Line(0,-17.6777)(0,17.6777)
      \Line(30.6186,-35.3553)(0,-17.6777)
      \Line(0,17.6777)(30.6186,35.3553)
      \Gluon(-15.3093,-26.5164)(0,-17.6777){2}{3}
      \Line(0,17.6777)(-30.6186,35.3553) \BCirc(0,-17.6777){2}
      \Vertex(0,17.6777){2} \Text(-17,-28)[tr]{$4^-$}
      \Text(32,-37)[tl]{$3^+$} \Text(-32,37)[br]{$1^-$}
      \Text(32,37)[bl]{$2^-$} \Text(3,-15.6)[bl]{$-$}
      \Text(-3,15.6)[tr]{$+$}
    \end{picture}
    \label{fig:etv-completion-mhv-f}
  }
  \caption{Graphs containing completion vertices that contribute to
    the amplitude $A(1^-2^-3^+4^+)$. These annihilated in the on-shell
    limit of the LSZ reduction since the momentum in the propagator is
    generically off-shell, and the completion vertices cannot provide
    the $1/p_i^2$ pole required.}
  \label{fig:etv-completion-mhv}
\end{figure}

==> etv-completion-mpp.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FORMERLY: \input{feyn-ppm}                                             %%
%% Figure for -++ graphs.                                                 %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[t]
  \centering \subfigure{
    \begin{picture}(100,80) \SetOffset(50,27) \Gluon(0,27)(0,40){2}{2}
      \Gluon(23.3827,-13.5)(34.6410,-20){2}{2}
      \Gluon(-23.3827,-13.5)(-34.6410,-20){2}{2} \Line(0,25)(21.6506,-12.5)
      \Line(0,25)(-21.6506,-12.5) \BCirc(0,25){2} \BCirc(21.6506,-12.5){2}
      \BCirc(-21.6506,-12.5){2} \Text(0,43)[bc]{$1^+$}
      \Text(35.6410,-19)[tl]{$2^-$} \Text(-35.6410,-19)[tr]{$3^-$}
      \Text(-4,24)[tr]{$+$} \Text(4,24)[tl]{$+$} \Text(-19.0,-8.5)[br]{$-$}
      \Text(19.0,-8.5)[bl]{$-$}
    \end{picture}
    \label{fig:feyn-ppm-1}
  }\quad \subfigure{
    \begin{picture}(100,80) \SetOffset(50,27) \Gluon(0,27)(0,40){2}{2}
      \Gluon(23.3827,-13.5)(34.6410,-20){2}{2}
      \Gluon(-23.3827,-13.5)(-34.6410,-20){2}{2} \Line(0,25)(21.6506,-12.5)
      \Line(21.6506,-12.5)(-21.6506,-12.5) \BCirc(0,25){2}
      \BCirc(21.6506,-12.5){2} \BCirc(-21.6506,-12.5){2}
      \Text(4,24)[tl]{$+$} \Text(19.0,-8.5)[bl]{$-$}
      \Text(-19,-13.5)[tl]{$-$} \Text(19,-13.5)[tr]{$+$}
    \end{picture}
    \label{fig:feyn-ppm-2}
  }\quad \subfigure{
    \begin{picture}(100,100) \SetOffset(50,27) \Gluon(0,27)(0,40){2}{2}
      \Gluon(23.3827,-13.5)(34.6410,-20){2}{2}
      \Gluon(-23.3827,-13.5)(-34.6410,-20){2}{2}
      \Line(0,25)(-21.6506,-12.5) \Line(21.6506,-12.5)(-21.6506,-12.5)
      \BCirc(0,25){2} \BCirc(21.6506,-12.5){2} \BCirc(-21.6506,-12.5){2}
      \Text(-4,24)[tr]{$+$} \Text(-19.0,-8.5)[br]{$-$}
      \Text(-19,-13.5)[tl]{$+$} \Text(19,-13.5)[tr]{$-$}
    \end{picture}
    \label{fig:feyn-ppm-3}
  }
  \caption{Contributions to the tree-level $(\mpp)$ amplitude, before
    applying LSZ reduction.}
  \label{fig:etv-completion-mpp}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% END                                                                    %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> mhv-1loop-4-.tex <==
\begin{figure}[h]
  \centering \subfigure[]{
    \begin{picture}(120,120)
      % \BBox(0,0)(120,120)
      \SetOffset(60,60)
      \DashArrowLine(20,20)(20,-20){2}
      \DashArrowLine(20,-20)(-20,-20){2}
      \DashArrowLine(-20,-20)(-20,20){2}
      \DashArrowLine(-20,20)(20,20){2}
      \Line(20,20)(35,35)
      \Line(20,-20)(35,-35)
      \Line(-20,20)(-35,35)
      \Line(-20,-20)(-35,-35)
      \Vertex(20,20){2}
      \Vertex(20,-20){2}
      \Vertex(-20,20){2}
      \Vertex(-20,-20){2}
      \Text(-37,37)[br]{$1^-$}
      \Text(37,37)[bl]{$2^-$}
      \Text(37,-37)[tl]{$3^-$}
      \Text(-37,-37)[tr]{$4^-$}
      \Text(-18,22)[bl]{$\pm$} \Text(18,22)[br]{$\mp$}
    \end{picture}
    \label{fig:mhv-1loop-4--box}
  }\quad\subfigure[]{
    \begin{picture}(120,120) \SetOffset(60,60)
      \Line(-30,0)(-45,25.9808) \Line(-30,0)(-45,-25.9808)
      \Line(-30,0)(0,0) \DashArrowLine(0,0)(34.6410,20){2}
      \DashArrowLine(34.6410,20)(34.6410,-20){2}
      \DashArrowLine(34.6410,-20)(0,0){2}
      \Line(34.6410,20)(44.6410,37.3205)
      \Line(34.6410,-20)(44.6410,-37.3205) \Vertex(0,0){2}
      \Vertex(-30,0){2} \Vertex(34.6410,20){2} \Vertex(34.6410,-20){2}
    \end{picture}
    \label{fig:mhv-1loop-4--triangle}
  }\quad\subfigure[]{
    \begin{picture}(120,120) \SetOffset(60,60)
      \Line(-20,0)(-40,0) \Line(20,0)(40,0) \Line(40,0)(55,25.9808)
      \Line(40,0)(55,-25.9808) \Line(-40,0)(-55,25.9808)
      \Line(-40,0)(-55,-25.9808) \DashArrowArcn(0,0)(20,180,0){2}
      \DashArrowArcn(0,0)(20,360,180){2} \Vertex(20,0){2}
      \Vertex(-20,0){2} \Vertex(40,0){2} \Vertex(-40,0){2}
      \label{fig:mhv-1loop-4--bubble}
    \end{picture}
  }
  \caption{The box and typical triangle and bubble contributions
    to the one-loop $(\mmmm)$ amplitude with a scalar
    running in the loop, constructed using MHV diagrams. Dashed lines
    are scalars, solid lines gluons, and all momenta are out-going.}
  \label{fig:mhv-1loop-4-}
\end{figure}
    

==> mhv-1loop-scalar.tex <==
\begin{figure}[h]
  \centering \begin{picture}(220,80)
    % \BBox(0,0)(220,80)
    \SetOffset(110,40)
    \DashArrowArcn(0,-69.2820)(80,-240,-300){2}
    \DashArrowArcn(0,69.2820)(80,300,240){2}
    \Line(-40,0)(-55,25.9808)
    \Line(-40,0)(-70,0)
    \Line(-40,0)(-55,-25.9808)
    \Line(40,0)(55,25.9808)
    \Line(40,0)(70,0)
    \Line(40,0)(55,-25.9808)
    \Vertex(40,0){2}
    \Vertex(-40,0){2}
    \DashCArc(40,0)(15,5,55){1}
    \DashCArc(40,0)(15,305,355){1}
    \DashCArc(-40,0)(15,125,175){1}
    \DashCArc(-40,0)(15,185,235){1}
    \Text(72,0)[cl]{$j^-$}
    \Text(-72,0)[cr]{$i^-$}
    \Text(-57,-27)[tc]{$(b+1)^+$}
    \Text(-57,30)[cr]{$a^+$}
    \Text(57,30)[cl]{$(a+1)^+$}
    \Text(57,-30)[cl]{$b^+$}
    \Text(0,15)[cb]{$L_2$}
    \Text(0,-16)[ct]{$L_1$}
    \Text(-38,7)[bl]{$\pm$}
    \Text(38,7)[br]{$\mp$}
    \Text(-38,-7)[tl]{$\mp$}
    \Text(38,-7)[tr]{$\pm$}
    \Text(-82,0)[cr]{$\displaystyle P_L\left\{ \begin{matrix}\vspace{60pt}\end{matrix} \right.$}
  \end{picture}
  \caption{Contribution to the multi-gluon one-loop MHV amplitude with
    a scalar running in the loop, constructed using MHV diagrams.}
  \label{fig:mhv-1loop-scalar}
\end{figure}


==> mhvqcd-4q-feyn.tex <==
\begin{figure}[t]
  \centering \subfigure{
    \begin{picture}(80,86)
      \SetOffset(40,43)
      \ArrowLine(0,0)(-25,25)
      \ArrowLine(0,0)(25,-25)
      \ArrowLine(25,25)(0,0)
      \ArrowLine(-25,-25)(0,0)
      \Vertex(0,0){2}
      \Text(-27,27)[br]{$1^-$}
      \Text(27,27)[bl]{$2^+$}
      \Text(27,-27)[tl]{$3^-$}
      \Text(-27,-27)[tr]{$4^+$}
    \end{picture}
    \label{fig:mhvqcd-4q-feyn-a}
  }\qquad \subfigure{
    \begin{picture}(100,86)
      \SetOffset(50,43)
      \Gluon(-17.6777,0)(17.6777,0){3}{5}
      \ArrowLine(35.3553,30.6186)(17.6777,0)
      \ArrowLine(17.6777,0)(35.3553,-30.6186)
      \ArrowLine(-35.3553,-30.6186)(-17.6777,0)
      \ArrowLine(-17.6777,0)(-35.3553,30.6186)
      \Vertex(-17.6777,0){2}
      \Vertex(17.6777,0){2}
      \Text(-37,32)[br]{$1^-$}
      \Text(37,32)[bl]{$2^+$}
      \Text(37,-32)[tl]{$3^-$}
      \Text(-37,-32)[tr]{$4^+$}
      \Text(-15.6,5)[bl]{$\pm$}
      \Text(15.6,-5)[tr]{$\mp$}
    \end{picture}
    \label{fig:mhvqcd-4q-feyn-b}
  }
  \caption{Feynman graphs from light-cone gauge QCD that contribute to
    the $\di12 \di34 - \di14 \di32 /{N_{\rm C}}$
    term of the $(1_{\rm q}^- 2_{\rm{\bar q}}^+ 3_{\rm q}^- 4_{\rm{\bar
        q}}^+)$  amplitude.}
  \label{fig:mhvqcd-4q-feyn}
\end{figure}

==> mhvqcd-completion-qgq.tex <==
%% mhv-completion-qgq.tex
%% James Ettle
%% 2008042401

\begin{figure}[t]
  \centering \subfigure{
    \begin{picture}(100,80)
      \SetOffset(50,27)
      \Gluon(0,27)(0,40){2}{2}
      \ArrowLine(34.6410,-20)(23.3827,-13.5)
      \ArrowLine(-23.3827,-13.5)(-34.6410,-20)
      \DashArrowLine(21.6506,-12.5)(0,25){1}
      \DashArrowLine(0,25)(-21.6506,-12.5){1}
      \BCirc(0,25){2}
      \BCirc(21.6506,-12.5){2}
      \BCirc(-21.6506,-12.5){2}
      \Text(0,43)[bc]{$2^-$}
      \Text(35.6410,-19)[tl]{$3_{{\rm q}}^+$}
      \Text(-35.6410,-19)[tr]{$1_{\bar{\rm q}}^-$}
      \Text(-4,24)[tr]{$+$}
      \Text(4,24)[tl]{$-$}
      \Text(-19.0,-8.5)[br]{$-$}
      \Text(19.0,-8.5)[bl]{$+$}
    \end{picture}
    \label{fig:mhv-completion-qgq-1}
  }\quad \subfigure{
    \begin{picture}(100,80)
      \SetOffset(50,27)
      \Gluon(0,27)(0,40){2}{2}
      \ArrowLine(34.6410,-20)(23.3827,-13.5)
      \ArrowLine(-23.3827,-13.5)(-34.6410,-20)
      \Line(21.6506,-12.5)(0,25)
      \DashArrowLine(21.6506,-12.5)(-21.6506,-12.5){1}
      \BCirc(0,25){2}
      \BCirc(21.6506,-12.5){2}
      \BCirc(-21.6506,-12.5){2}
      \Text(4,24)[tl]{$-$}
      \Text(19.0,-8.5)[bl]{$+$}
      \Text(-19,-13.5)[tl]{$-$}
      \Text(19,-13.5)[tr]{$+$}
    \end{picture}
    \label{fig:mhv-completion-qgq-2}
  }\quad \subfigure{
    \begin{picture}(100,100)
      \SetOffset(50,27)
      \Gluon(0,27)(0,40){2}{2}
      \ArrowLine(34.6410,-20)(23.3827,-13.5)
      \ArrowLine(-23.3827,-13.5)(-34.6410,-20)
      \Line(0,25)(-21.6506,-12.5)
      \DashArrowLine(21.6506,-12.5)(-21.6506,-12.5){1}
      \BCirc(0,25){2}
      \BCirc(21.6506,-12.5){2}
      \BCirc(-21.6506,-12.5){2}
      \Text(-4,24)[tr]{$-$}
      \Text(-19.0,-8.5)[br]{$+$}
      \Text(-19,-13.5)[tl]{$-$}
      \Text(19,-13.5)[tr]{$+$}
    \end{picture}
    \label{fig:mhv-completion-qgq-3}
  }
  \caption{Contributions to the tree-level $A(1_{{\rm q}}^+ 2^+ 3_{\bar{\rm q}}^-)$ amplitude, before
    applying LSZ reduction. All momenta are directed out of the
    diagrams, arrows indicate colour flow.}
  \label{fig:mhvqcd-completion-qgq}
\end{figure}

==> mhvqcd-completionverts.tex <==
\begin{figure}[t]
  \begin{align*}
    \begin{matrix}\begin{picture}(90,67)
        \SetOffset(45,42)
        \ArrowLine(0,13)(0,1)
        \DashArrowLine(0,0)(28.9778,-7.7646){2}
        \Line(12.6785,-27.1892)(0,0)
        \Line(0,0)(-28.9778,-7.7646) \BCirc(0,0){2}
        \DashCArc(0,0)(15,-160,-70){1}
        \Text(0,16)[bc]{$1^\pm$} \Text(31,-5)[tl]{$2^\pm$}
        \Text(12,-29)[tl]{$3^+$}
        \Text(-31,-5)[tr]{$n^+$}
      \end{picture}\end{matrix} &= \left\{ \begin{matrix} 1 \\ -\hat1/\hat2 \end{matrix} \right\}
    \Upsilon(1\cdots n)
    \\
    \begin{matrix}\begin{picture}(90,67)
        \SetOffset(45,42)
        \ArrowLine(0,1)(0,13)
        \Line(0,0)(28.9778,-7.7646)
        \Line(0,0)(-12.6785,-27.1892)
        \DashArrowLine(-28.9778,-7.7646)(0,0){2} \BCirc(0,0){2}
        \DashCArc(0,0)(15,-110,-20){1}
        \Text(0,16)[bc]{$1^\pm$} \Text(31,-5)[tl]{$2^+$}
         \Text(0,-29)[tr]{$(n\!-\!1)^+$}
        \Text(-31,-5)[tr]{$n^\pm$}
      \end{picture}\end{matrix} &= \left\{\begin{matrix} 1 \\ -\hat2/\hat1
      \end{matrix} \right\} \Upsilon(1\cdots n)
    \\
    \begin{matrix}\begin{picture}(90,67)
        \SetOffset(45,42)
        \Gluon(0,1)(0,13){2}{2}
        \Line(0,0)(28.9778,-7.7646)
        \DashArrowLine(12.6785,-27.1892)(0,0){2}
        \DashArrowLine(0,0)(-12.6785,-27.1892){2}
        \Line(0,0)(-28.9778,-7.7646) \BCirc(0,0){2}
        \DashCArc(0,0)(15,-55,-20){1}
        \DashCArc(0,0)(15,-160,-125){1}
        \Text(0,16)[bc]{$1^-$} \Text(31,-5)[tl]{$2^+$}
        \Text(12,-29)[tl]{$s^\mp$} \Text(0,-29)[tr]{$(s\!+\!1)^\pm$}
        \Text(-31,-5)[tr]{$n^+$}
      \end{picture}\end{matrix} &= \frac{g^2}{\hat1^2 \sqrt 8}\left\{\begin{matrix} -\hat s  \\ \widehat{s+1}
      \end{matrix} \right\} \Upsilon(1 \cdots n)
  \end{align*}
  \label{fig:mhvqcd-completionverts-c}
  \caption{The non-trivial MHV completion vertices for massless
    QCD. Curly and solid, arrowless lines are as in
  fig.~\ref{fig:etv-completionverts}. Solid lines with arrows
  represent correlation function insertions of $\alpha^\pm$
  ($\bar\alpha^\pm$) when the arrow points outwards (inwards), and
  $\xi^\pm$ ($\bar\xi^\pm$) attach to the dotted lines with the
  arrows pointing inwards (outwards).  The direction of the arrow
  shows charge flow in both cases, and the missing lines are for $+$-helicity gluons.
  (Stacked expressions in braces
  take their value in accordance with the upper or lower choice of
  sign for the fermion helicities.)  }
\label{fig:mhvqcd-completionverts}
\end{figure}

==> quadruplecut.tex <==
\begin{figure}[h]
\centering
\begin{picture}(120,96)
%\BBox(0,0)(120,96)
\SetOffset(60,48)
%\EBox(-20,-20)(20,20)
\ArrowLine(-20,20)(20,20)
\ArrowLine(20,20)(20,-20)
\ArrowLine(20,-20)(-20,-20)
\ArrowLine(-20,-20)(-20,20)
\Line(20,20)(39.3185,25.1764)
\Line(20,20)(25.1764,39.3185)
\Line(20,-20)(39.3185,-25.1764)
\Line(20,-20)(25.1764,-39.3185)
\Line(-20,20)(-39.3185,25.1764)
\Line(-20,20)(-25.1764,39.3185)
\Line(-20,-20)(-39.3185,-25.1764)
\Line(-20,-20)(-25.1764,-39.3185)
\DashCArc(20,20)(15,20,70){1}
\DashCArc(20,-20)(15,290,340){1}
\DashCArc(-20,-20)(15,200,250){1}
\DashCArc(-20,20)(15,110,160){1}
\DashLine(14,0)(26,0){3}
\DashLine(-14,0)(-26,0){3}
\DashLine(0,14)(0,26){3}
\DashLine(0,-14)(0,-26){3}
\BCirc(20,20){8}
\BCirc(20,-20){8}
\BCirc(-20,-20){8}
\BCirc(-20,20){8}
\Text(-20,-20)[cc]{1}
\Text(-20,20)[cc]{2}
\Text(20,20)[cc]{3}
\Text(20,-20)[cc]{4}
\Text(0,-28)[tc]{$L_1$}
\Text(-28,0)[rc]{$L_2$}
\Text(0,28)[bc]{$L_3$}
\Text(28,0)[lc]{$L_4$}
%\Text(0,0)[cc]{$I_{4:jkl;i}^\text{4m}$}
\Text(-25.2,-41)[tc]{${}_{i}$}
\Text(-41,25.2)[cr]{${}_{i+j}$}
\Text(25.2,41)[bc]{${}_{i+j+k}$}
\Text(30,-20)[bl]{${}_{i+j+k+l}$}
\end{picture}
\caption{Quadruple cut of an amplitude that contributes the
  coefficient of the box function $I_{4:jkl;i}^\text{4m}$ (see
  fig.~\ref{fig:I44m}). The circular blobs represent the tree-level
  amplitudes $A^\text{tree}_{1,2,3,4}$ in the text.}
\label{fig:quadruplecut}
\end{figure}

==> tHooft-1quark.tex <==
\begin{figure}[h]
\[\begin{matrix}
\begin{matrix}\begin{picture}(100,84)
\SetOffset(50,40)
%
\ArrowLine(-20,3.5356)(-35,29.5164)
\Line(-20,3.5356)(20,3.5356)
\Line(20,3.5356)(35,29.5164)
\Line(41.1237,25.9808)(26.1237,0)
\Line(26.1237,0)(41.1237,-25.9808)
\Line(35,-29.5164)(20,-3.5356)
\Line(20,-3.5356)(-20,-3.5356)
\ArrowLine(-35,-29.5164)(-20,-3.5356)
%
\Text(-38,32)[br]{$\bar\imath_1$}
\Text(40,32)[bl]{$2$}
\Text(40,-32)[tl]{$3$}
\Text(-38,-32)[tr]{$i_4$}
%
\end{picture}\end{matrix}
& \longrightarrow &
\begin{matrix}\begin{picture}(100,84)
\SetOffset(50,40)
%
\Line(-20,3.5356)(-35,29.5164)
\Line(-20,3.5356)(20,3.5356)
\Line(20,3.5356)(35,29.5164)
\Line(41.1237,25.9808)(26.1237,0)
\Line(26.1237,0)(41.1237,-25.9808)
\Line(35,-29.5164)(20,-3.5356)
\Line(20,-3.5356)(-20,-3.5356)
\Line(-35,-29.5164)(-20,-3.5356)
\Line(-41.1237,25.9808)(-26.1237,0)
\Line(-26.1237,0)(-41.1237,-25.9808)
%
\Text(-40,32)[br]{$1$}
\Text(40,32)[bl]{$2$}
\Text(40,-32)[tl]{$3$}
\Text(-40,-32)[tr]{$4$}
%
\end{picture}\end{matrix} \\
(T^{a_2} T^{a_3})_{i_1}{}^{\bar\imath_4}
&&
\tr(T^{a_1} T^{a_2} T^{a_3} T^{a_4})
\end{matrix}\]
\caption{'t~Hooft double-line diagrams relating QCD to SUSY colour
  structures with one quark-antiquark pair. On the left is the QCD
  structure with the fundamental indices, the quark line running on
  the outside. It is lifted to the colour trace on the right by adding
  an extra line.}
\label{fig:thooft-1q}
\end{figure}

==> tHooft-2quark.tex <==
\begin{figure}[h]
\[\begin{matrix}
\begin{matrix}\begin{picture}(90,94)
\SetOffset(45,45)
%
\Line(30,35)(10,15)
\ArrowLine(10,15)(-10,15)
\Line(-10,15)(-30,35)
\Line(-30,-35)(-10,-15)
\ArrowLine(-10,-15)(10,-15)
\Line(10,-15)(30,-35)
%
\Text(-35, 35)[br]{$\bar\imath_1$}
\Text( 35, 35)[bl]{$i_2$}
\Text( 35,-35)[tl]{$\bar\imath_3$}
\Text(-35,-35)[tr]{$i_4$}
\end{picture}\end{matrix} 
& + &
\begin{matrix}\begin{picture}(90,94)
\SetOffset(45,45)
%
\Line(-35,30)(-15,10)
\ArrowLine(-15,10)(-15,-10)
\Line(-15,-10)(-35,-30)
\Line(35,-30)(15,-10)
\ArrowLine(15,-10)(15,10)
\Line(15,10)(35,30)
%
\Text(-35, 35)[br]{$i_1$}
\Text( 35, 35)[bl]{$\bar\imath_2$}
\Text( 35,-35)[tl]{$i_3$}
\Text(-35,-35)[tr]{$\bar\imath_4$}
\end{picture}\end{matrix}
& \longrightarrow &
\begin{matrix}\begin{picture}(90,94)
\SetOffset(45,45)
%
\Line(30,35)(10,15)
\ArrowLine(10,15)(-10,15)
\Line(-10,15)(-30,35)
\Line(-30,-35)(-10,-15)
\ArrowLine(-10,-15)(10,-15)
\Line(10,-15)(30,-35)
\Line(-35,30)(-15,10)
\ArrowLine(-15,10)(-15,-10)
\Line(-15,-10)(-35,-30)
\Line(35,-30)(15,-10)
\ArrowLine(15,-10)(15,10)
\Line(15,10)(35,30)
%
\Text(-35, 35)[br]{$1$}
\Text( 35, 35)[bl]{$2$}
\Text( 35,-35)[tl]{$3$}
\Text(-35,-35)[tr]{$4$}
\end{picture}\end{matrix} \\
\delta_{i_1}^{\bar\imath_2} \delta_{i_3}^{\bar\imath_4}
&&
\delta_{i_4}^{\bar\imath_1} \delta_{i_2}^{\bar\imath_3}
&&
\tr(T^{a_1} T^{a_2} T^{a_3} T^{a_4})
\end{matrix}\]
\caption{Certain amplitudes with two or more quark-antiquark pairs in
  QCD have multiple colour structures lifting to the same trace on the
  SUSY side.}
\label{fig:thooft-2q}
\end{figure}
